A Joint Code and Belief Propagation Decoder Design for Quantum LDPC Codes

Quantum low-density parity-check (QLDPC) codes are among the most promising candidates for future quantum error correction schemes. However, a limited number of short to moderate-length QLDPC codes have been designed and their decoding performance is sub-optimal with a quaternary belief propagation (BP) decoder due to unavoidable short cycles in their Tanner graphs. In this paper, we propose a novel joint code and decoder design for QLDPC codes. The constructed codes have a minimum distance of about the square root of the block length. In addition, it is, to the best of our knowledge, the first QLDPC code family where BP decoding is not impaired by short cycles of length 4. This is achieved by using an ensemble BP decoder mitigating the influence of assembled short cycles. We outline two code construction methods based on classical quasi-cyclic codes and finite geometry codes. Numerical results demonstrate outstanding decoding performance over depolarizing channels.

==> img/EG_example.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={gray!70}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
name=ax1,
width=\textwidth+0.4cm,
height=6cm,
xmin=0.01,
xmax=0.12,
xmode=log,
ymode=log,
ymin=1e-5,
ymax=1,
xminorgrids,
yminorticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white, mark size=1.5pt},
ylabel={Frame Error Rate (FER)},
ylabel style={yshift=-0.18cm},
label style={font=\small},
xlabel={Depolarizing probability $\varepsilon$},
enlargelimits=false,
legend cell align={left},
legend style={at={(1,0)},anchor=south east,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]



\addplot [color=EG4, line width=1pt,mark=diamond, mark size = 2pt]table[row sep=crcr]{
0.08 0.453725\\
0.07 0.29009\\
0.06 0.106422\\
0.05 0.0334999\\
0.04 0.00446716\\
0.03 0.000372533\\
0.02 6.22196e-06\\
0.018 2.05566e-06\\
0.016 7.66665e-07\\
0.014 2.16666e-07\\
0.012 4.99999e-08\\
};
\addlegendentry{CAMEL}



\addplot [color=myred, line width=1pt,mark=o, mark size=1pt]table[row sep=crcr]{
0.1 0.811966\\
0.09 0.682857\\
0.08 0.49325\\
0.07 0.291399\\
0.06 0.131266\\
0.05 0.0667531\\
0.04 0.0384419\\
0.03 0.0247482\\
0.02 0.0198195\\
0.01 0.00991643\\
}; 
\addlegendentry{BP}


\addplot [color=black, dashed, line width=1pt,mark=none]table[row sep=crcr]{
0.1 0.854809\\
0.09 0.70679\\
0.08 0.490308\\
0.07 0.262483\\
0.06 0.106832\\
0.05 0.0296812\\
0.04 0.0047212\\
0.03 0.000298626\\
0.02 5.1109e-06\\
}; 
\addlegendentry{BP (GA)}




\addplot [color=kit-green70, line width=1pt,mark=triangle, mark size=2pt]table[row sep=crcr]{
0.1 0.960422\\
0.09 0.909548\\
0.08 0.781182\\
0.07 0.629295\\
0.06 0.384442\\
0.05 0.198142\\
0.04 0.0834434\\
0.03 0.0348705\\
0.02 0.0207721\\
0.01 0.00906228\\
}; 
\addlegendentry{BP2}


\addplot [color=kit-green70, dashed, line width=1pt,mark=triangle, mark size=2pt, mark options = {solid}]table[row sep=crcr]{
0.05 0.163055\\
0.04 0.0475063\\
0.03 0.00641463\\
0.02 0.000208198\\
0.015 1.81667e-05\\
}; 
\addlegendentry{BP2 (GA)}


\addplot [color=KITyellow!70, line width=1pt,mark=square, mark size=2pt]table[row sep=crcr]{
0.08 0.7496\\
0.07 0.5700000000000001\\
0.06 0.35819999999999996\\
0.05 0.17420000000000002\\
0.04 0.07740000000000002\\
0.03 0.03300000000000003\\
0.02 0.017800000000000038\\
0.01 0.00539999999999996\\
}; 
\addlegendentry{BP2-OSD}


\end{axis}
\end{tikzpicture}  



==> img/FER_EG_codes.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={gray!70}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
name=ax1,
width=6.8cm,
height=6cm,
xmin=0.009,
xmax=0.12,
xmode=log,
ymode=log,
ymin=1e-5,
ymax=1,
xminorgrids,
yminorticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white, mark size=1.5pt},
yticklabels={},
xlabel={Depolarizing probability $\varepsilon$},
label style={font=\small},
legend cell align={left},
legend style={at={(1,0)},anchor=south east,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]
\addlegendentry{E1}
\addlegendentry{E2}
\addlegendentry{E3}
\addlegendentry{E4}
\addlegendentry{E5}

\addplot [color=EG1, line width=1pt,mark=o]table[row sep=crcr]{
0.1 0.119632\\
0.09 0.0950141\\
0.08 0.0782053\\
0.07 0.062368\\
0.06 0.0466216\\
0.05 0.0348514\\
0.04 0.0242231\\
0.03 0.0126104\\
0.02 0.00631675\\
0.01 0.00158278\\};

\addplot [color=EG2, line width=1pt,mark=square]table[row sep=crcr]{
0.1 0.182203\\
0.09 0.140457\\
0.08 0.09632\\
0.07 0.0732004\\
0.06 0.0494415\\
0.05 0.0333149\\
0.04 0.0195696\\
0.03 0.00839071\\
0.02 0.00286992\\
0.01 0.00036938\\
};


\addplot [color=EG3, line width=1pt,mark=triangle]table[row sep=crcr]{
0.1 0.482372\\
0.09 0.347575\\
0.08 0.252094\\
0.07 0.165932\\
0.06 0.108468\\
0.05 0.0459823\\
0.04 0.0196015\\
0.03 0.00466688\\
0.02 0.000632926\\
0.01 0.000019\\
};
\addplot [color=EG4, line width=1pt,mark=diamond]table[row sep=crcr]{
0.08 0.453725\\
0.07 0.29009\\
0.06 0.106422\\
0.05 0.0334999\\
0.04 0.00446716\\
0.03 0.000372533\\
0.02 6.22196e-06\\
};
\addplot [color=EG5, line width=1pt,mark=star]table[row sep=crcr]{
0.08 1\\
0.07 1\\
0.06 0.979592\\
0.05 0.798107\\
0.04 0.275081\\
0.03 0.0132561\\
0.03 0.0150717\\
0.028 0.00429531\\
0.026 0.00159324\\
0.024 0.000300749\\
0.02 0.000007\\
}; 


\addplot [color=EG5, dashed, line width=1pt,mark=star]table[row sep=crcr]{
0.030003338898163603  0.061017519056170144\\
0.024994991652754595  0.011433569030716717\\
0.01998664440734558  0.0007844142136982535\\
0.018003338898163607  0.0002196939927297685\\
0.016  0.00005204315734195076\\
0.013956594323873122  0.000011338235012178496\\
}; 
\addlegendentry{R2}



    
\end{axis}
\end{tikzpicture}  



==> img/FER_QC.tex <==
\begin{tikzpicture}
\pgfplotsset{grid style={gray!70}}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{axis}[%
name=ax1,
width=6.8cm,
height=6cm,
xmin=0.009,
xmax=0.12,
xmode=log,
ymode=log,
ymin=1e-5,
ymax=1,
xminorgrids,
yminorticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white, mark size=1.5pt},
yticklabels={},
xlabel={Depolarizing probability $\varepsilon$},
label style={font=\small},
enlargelimits=false,
legend cell align={left},
legend style={at={(1,0)},anchor=south east,fill opacity=1, text opacity = 1,legend columns=1, row sep = 0pt,font=\footnotesize}
]

\addlegendentry{Q1}
\addlegendentry{Q2}
\addlegendentry{Q3}
\addlegendentry{Q4}
\addlegendentry{Q5}
\addlegendentry{R1}


\addplot [color=QC1, line width=1pt,mark=o]table[row sep=crcr]{
0.1 0.43843\\
0.09 0.354422\\
0.08 0.268494\\
0.07 0.196937\\
0.06 0.131459\\
0.05 0.0736777\\
0.04 0.0376855\\
0.03 0.0157286\\
0.02 0.00427124\\
0.01 0.000494445\\
};
\addplot [color=QC2, line width=1pt,mark=square]table[row sep=crcr]{
0.1 0.712025\\
0.09 0.581267\\
0.08 0.440953\\
0.07 0.286381\\
0.06 0.168857\\
0.05 0.0826277\\
0.04 0.0275881\\
0.03 0.0066705\\
0.02 0.000794946\\
0.01 2.48878e-05\\
};


          \addplot [color=QC3, line width=1pt,mark=triangle]table[row sep=crcr]{
0.1 0.831382\\
0.09 0.709611\\
0.08 0.5392\\
0.07 0.39951\\
0.06 0.234154\\
0.05 0.0976452\\
0.04 0.0271457\\
0.03 0.00470537\\
0.02 0.000359564\\
0.01 5.7777e-06\\
};


\addplot [color=QC4, line width=1pt,mark=diamond]table[row sep=crcr]{
0.1 0.981308\\
0.09 0.951662\\
0.08 0.850136\\
0.07 0.659664\\
0.06 0.423077\\
0.05 0.169758\\
0.04 0.0343885\\
0.03 0.00405704\\
0.02 0.000113335\\
0.01 4.44438e-07\\
};

\addplot [color=QC5, line width=1pt,mark=star]table[row sep=crcr]{
0.1 1\\
0.09 0.975806\\
0.08 0.930233\\
0.07 0.829099\\
0.06 0.524409\\
0.05 0.249027\\
0.04 0.0571059\\
0.03 0.004313\\
0.02 0.0000613\\
0.016 6.33327e-06\\
};

\addplot [color=QC5, dashed, line width=1pt,mark=star]table[row sep=crcr]{
    0.08995451958872763 0.8074878458635921\\
0.07910314675722364 0.6107653946066945\\
0.06956079422694146 0.4151195836467042\\
0.06140126800498785 0.26462050618904925\\
0.049872983923963235 0.1197102765411727\\
0.03990113244336744 0.05531797752399404\\
0.029935772947204904 0.02295631924236914\\
0.01989988536895992 0.006615389893015433\\
0.009924666630948488 0.0008435452308265797\\
};


\end{axis}
\end{tikzpicture}  



==> img/block_diagramm.tex <==
		\tikzset{line/.style={-latex}} 
		\begin{tikzpicture}
    \node[draw=none] at (0,3.2) {\footnotesize$\vec{z}$};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,3)(s) {};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,3.3) (s1){};
    \node[draw,circle,fill,inner sep=1pt] at (0.3,2.7) (s2) {};

    \draw[] (-0.2,3) -- (s);
    
    \draw[] (2,3.7) rectangle ++(1,0.4);
    \node[draw=none] at (1,4.1) {\footnotesize $v_n=0$};
    \node[draw=none] at (2.5,3.9)(BP1) {\footnotesize BP};  
    \draw[line] (s1) |- (2,3.9);
    
    \draw[] (2,3.1) rectangle ++(1,0.4);
    \node[draw=none] at (1,3.5) {\footnotesize $v_n=1$};
    \node[draw=none] at (2.5,3.3)(BP2) {\footnotesize BP};
    \draw[line] (s) |- (2,3.3);
    
    \draw[] (2,2.5) rectangle ++(1,0.4);
    \node[draw=none] at (1,2.9) {\footnotesize $v_n=\omega$};
    \node[draw=none] at (2.5,2.7)(BP3) {\footnotesize BP};
    \draw[line] (s) |- (2,2.7);
    \draw[] (2,1.9) rectangle ++(1,0.4);
    \node[draw=none] at (1,2.3) {\footnotesize $v_n=\bar{\omega}$};
    \node[draw=none] at (2.5,2.1)(BP4) {\footnotesize BP};
    \draw[line] (s2) |- (2,2.1);

    \node[draw,rectangle,text width=0.4cm, minimum height=1cm,align=center] at (4.5,3)(w) {\footnotesize ML};

    \node[draw=none] at (3.5,4.1) {\footnotesize $\hat{\vec{e}}_0$};
    \node[draw=none] at (3.5,3.5) {\footnotesize $\hat{\vec{e}}_1$};
    \node[draw=none] at (3.5,2.9) {\footnotesize $\hat{\vec{e}}_2$};
    \node[draw=none] at (3.5,2.3) {\footnotesize $\hat{\vec{e}}_3$};

    \draw[line] (3,3.9) -| (w);
    \draw[line] (3,3.3) -- (4.2,3.3);
    \draw[line] (3,2.7) -- (4.2,2.7);
    \draw[line] (3,2.1) -| (w);
    
     \node[draw=none] at (5.5,3.2) {\footnotesize$\hat{\vec{e}}$};
     \draw[line] (w) -- (6,3);
     \end{tikzpicture}
